On the Orr-Sommerfeld Equation with Linear Profile

The Orr-Sommerfeld equation with linear profile on the finite interval is considered. The behavior of the spectrum of this problem is completely investigated for large Reynolds numbers. The limit curves are found to which the eigenvalues concentrate and the counting eigenvalue functions along these curves are obtained.

==> pic_misc/Deps.tex <==
\put(-1.1,0){\line(1,0){2.2}}
\put(0,0.1){\line(0,-1){2.1}}
\put(0.03,0.04){$0$}

\put(0,-0.577){\circle{0.03}}
\put(0.03,-0.58){$-i/\sqrt{3}$}

\put(-1,0){\circle{0.03}}
\put(-1.03,0.04){$-1$}

\put(1,0){\circle{0.03}}
\put(1,0.04){$1$}

\linethickness{0.6mm}

\qbezier(0,-0.7)(0,-0.7)(1,-1.4)
\qbezier(0,-0.7)(0,-0.7)(-1,-1.4)

\qbezier(1,-1.4)(1,-1.4)(1,-2)
\qbezier(-1,-1.4)(-1,-1.4)(-1,-2)

%\put(1,-1.4){\line(0,-1){0.6}}
%\put(-1,-1.4){\line(0,-1){0.6}}

\put(-0.10,-0.69){$d_\eps$}

\Large \put(0.1,-1.5){$D_\eps$}


==> pic_misc/Omegaeps.tex <==
\put(-1.1,0){\line(1,0){2.2}}
\put(0,0.1){\line(0,-1){1.1}}
\put(0.03,0.04){$0$}

\put(0,-0.577){\circle{0.03}}
\put(0.03,-0.58){$-i/\sqrt{3}$}

\put(-1,0){\circle{0.03}}
\put(-1.03,0.04){$-1$}

\put(1,0){\circle{0.03}}
\put(1,0.04){$1$}

\linethickness{0.6mm}

\qbezier(-0.75,0)(-0.76,-0.24)(-1,-0.25)

\qbezier(0,-0.4)(0,-0.4)(-1,-0.8) \qbezier(-1,-0.25)(-1,-0.25)(-1,-0.8)
\qbezier(-0.7748,-0.13)(-0.1812,-0.4725)(-0.1812,-0.4725)
\qbezier(0,0)(0,0)(-0.75,0) \qbezier(0,0)(0,0)(0,-0.4)

%\qbezier(0,-0.7)(0,-0.7)(1,-1.4)
%\qbezier(0,-0.7)(0,-0.7)(-1,-1.4)
%
%\put(1,-1.4){\line(0,-1){0.6}}
%\put(-1,-1.4){\line(0,-1){0.6}}

\put(-0.85,-0.10){$d_1$} \put(-0.19,-0.57){$d_2$}

\Large \put(-0.8,-0.5){$\Omega_\eps^2$} \put(-0.3,-0.2){$\Omega_\eps^1$}


==> pic_model/base.tex <==
\input{pic_model/SPECTRUM.TEX}

\qbezier(1,0)(1,0)(0,-0.577) \qbezier(-1,0)(-1,0)(0,-0.577)

\put(-1.1,0){\line(1,0){2.2}} \put(0,0.1){\line(0,-1){2.1}}
\put(0.03,0.04){$0$} \put(0,-0.577){\circle{0.03}}
\put(0.03,-0.63){$-i/\sqrt{3}$} \put(-1,0){\circle{0.03}}
\put(-1.03,0.04){$-1$} \put(1,0){\circle{0.03}} \put(1,0.04){$1$}


==> pic_orsom/base.tex <==
\input{pic_orsom/SPECTRUM.TEX}

\qbezier(1,0)(1,0)(0,-0.577) \qbezier(-1,0)(-1,0)(0,-0.577)

\put(-1.1,0){\line(1,0){2.2}} \put(0,0.1){\line(0,-1){2.1}}
\put(0.03,0.04){$0$} \put(0,-0.577){\circle{0.03}}
\put(0.03,-0.67){$-i/\sqrt{3}$} \put(-1,0){\circle{0.03}}
\put(-1.03,0.04){$-1$} \put(1,0){\circle{0.03}} \put(1,0.04){$1$}

